Herding behavior in cryptocurrency markets

There are no solid arguments to sustain that digital currencies are the future of online payments or the disruptive technology that some of its former participants declared when used to face critiques. This paper aims to solve the cryptocurrency puzzle from a behavioral finance perspective by finding the parallelism between biases present in financial markets that could be applied to cryptomarkets. Moreover, it is suggested that cryptocurrencies' prices are driven by herding, hence this study test herding behavior under asymmetric and symmetric conditions and the existence of different herding regimes by employing the Markov-Switching approach.

==> (inline-0) <==
\begin{longtable}[]{@{}llllllllllll@{}}
\caption{Summary statistics of returns for the top 50
cryptocurrencies\label{tab:table1}}\tabularnewline
\toprule
\begin{minipage}[b]{0.11\columnwidth}\raggedright
Cryptocurrency\strut
\end{minipage} & \begin{minipage}[b]{0.04\columnwidth}\raggedright
Obs.\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Mean\strut
\end{minipage} & \begin{minipage}[b]{0.04\columnwidth}\raggedright
S.D.\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Min\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Q25\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Median\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Q75\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Max\strut
\end{minipage} & \begin{minipage}[b]{0.06\columnwidth}\raggedright
Skewness\strut
\end{minipage} & \begin{minipage}[b]{0.06\columnwidth}\raggedright
Kurtosis\strut
\end{minipage} & \begin{minipage}[b]{0.08\columnwidth}\raggedright
Jarque Bera\strut
\end{minipage}\tabularnewline
\midrule
\endfirsthead
\toprule
\begin{minipage}[b]{0.11\columnwidth}\raggedright
Cryptocurrency\strut
\end{minipage} & \begin{minipage}[b]{0.04\columnwidth}\raggedright
Obs.\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Mean\strut
\end{minipage} & \begin{minipage}[b]{0.04\columnwidth}\raggedright
S.D.\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Min\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Q25\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Median\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Q75\strut
\end{minipage} & \begin{minipage}[b]{0.05\columnwidth}\raggedright
Max\strut
\end{minipage} & \begin{minipage}[b]{0.06\columnwidth}\raggedright
Skewness\strut
\end{minipage} & \begin{minipage}[b]{0.06\columnwidth}\raggedright
Kurtosis\strut
\end{minipage} & \begin{minipage}[b]{0.08\columnwidth}\raggedright
Jarque Bera\strut
\end{minipage}\tabularnewline
\midrule
\endhead
\begin{minipage}[t]{0.11\columnwidth}\raggedright
0x\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
230\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.010\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.112\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.290\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.054\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.006\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.054\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.632\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.328\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
7.9\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
296.0\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Aeternity\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
306\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.017\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.168\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.701\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.056\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.007\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.056\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.875\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.751\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
9.6\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
577.7\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Aion\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
167\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.023\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.186\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.610\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.067\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.002\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.067\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.046\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.739\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
11.0\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
529.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Ardor\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
551\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.008\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.099\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.408\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.049\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.002\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.049\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.666\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.989\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
8.4\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
752.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Augur\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
789\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.009\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.105\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.532\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.040\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.040\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.014\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.261\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
23.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
14006.4\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Binance Coin\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
252\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.028\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.142\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.335\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.047\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.006\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.047\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.964\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.008\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
12.2\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1062.6\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Bitcoin\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1801\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.003\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.045\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.234\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.012\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.002\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.012\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.430\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.512\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
12.9\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
7465.8\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Bitcoin Cash\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
254\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.009\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.119\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.360\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.051\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.008\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.051\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.540\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.396\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
7.8\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
322.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Bitcoin Diamond\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
130\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.010\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.356\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.692\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.109\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.014\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.109\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
3.215\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
5.917\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
52.4\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
13992.4\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Bitcoin Gold\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
162\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.166\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.714\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.070\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.013\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.070\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.002\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.874\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
15.5\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1151.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
BitShares\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1352\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.005\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.086\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.324\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.035\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.003\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.035\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.682\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.063\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
14.7\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
8693.1\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Bytecoin\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1386\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.010\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.159\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.467\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.053\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.053\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
3.942\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
12.114\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
277.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
4373159.0\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Bytom\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
238\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.014\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.131\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.428\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.050\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.050\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.825\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.757\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
11.8\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
889.8\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Cardano\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
184\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.021\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.169\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.251\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.063\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.002\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.063\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.367\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
4.186\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
29.3\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
5822.8\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Dash\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1509\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.009\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.107\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.374\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.028\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.002\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.028\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
2.563\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
10.377\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
225.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
3129151.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Decred\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
783\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.009\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.096\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.290\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.044\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.044\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.555\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.614\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
8.3\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1272.0\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
DigixDAO\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
715\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.007\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.093\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.726\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.038\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.038\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.785\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.787\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
17.0\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
5950.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Dogecoin\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1570\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.005\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.100\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.440\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.025\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.025\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
2.210\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
8.032\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
159.6\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1621924.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
EOS\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
276\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.015\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.149\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.320\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.051\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.007\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.051\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.683\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
5.469\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
59.0\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
37409.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Ethereum\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
970\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.009\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.079\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.728\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.027\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.027\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.510\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.234\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
15.6\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
6396.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Ethereum Classic\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
618\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.011\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.155\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.373\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.032\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.032\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
3.233\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
14.674\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
303.9\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
2352930.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
ICON\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
158\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.020\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.149\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.321\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.067\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.003\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.067\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.592\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.032\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
5.5\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
69.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
IOTA\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
294\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.008\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.108\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.314\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.057\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.057\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.468\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.820\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
6.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
149.4\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Komodo\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
422\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.025\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.300\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.749\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.052\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.052\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
5.601\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
15.366\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
286.4\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1429157.4\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Lisk\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
727\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.013\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.158\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.810\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.042\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.042\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.517\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
3.410\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
33.5\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
29522.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Litecoin\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1801\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.005\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.077\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.402\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.019\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.019\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.291\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
4.845\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
67.0\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
314227.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Maker\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
151\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.081\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.892\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.248\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.040\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.007\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.040\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
10.896\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
11.928\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
145.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
130694.2\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Monero\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1412\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.007\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.082\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.315\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.033\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.033\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.794\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.628\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
14.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
7845.7\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Nano\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
377\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.029\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.161\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.306\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.069\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.009\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.069\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.024\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.771\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
9.6\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
881.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
NEM\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1098\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.011\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.109\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.303\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.038\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.038\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.706\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
4.807\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
62.7\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
167350.2\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
NEO\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
571\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.015\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.131\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.407\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.044\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.044\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.228\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.897\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
23.8\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
11048.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
OmiseGO\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
263\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.018\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.125\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.256\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.049\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.049\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.741\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.876\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
11.3\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
909.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Ontology\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
26\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.002\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.134\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.423\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.079\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.030\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.079\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.259\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
-1.075\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
5.3\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
10.6\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Populous\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
265\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.014\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.130\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.691\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.060\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.007\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.060\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.833\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.182\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
13.5\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1278.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Qtum\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
314\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.010\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.129\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.364\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.054\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.054\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.751\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.970\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
11.8\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1216.8\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
RChain\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
179\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.020\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.162\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.376\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.060\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.060\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.876\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.270\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
12.0\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
758.1\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Ripple\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1703\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.006\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.092\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.460\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.023\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.003\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.023\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.794\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
6.120\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
97.9\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
649986.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Siacoin\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
950\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.013\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.124\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.385\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.046\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.046\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.814\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.932\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
11.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
3178.3\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Status\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
279\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.011\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.147\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.250\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.058\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.006\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.058\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.161\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
3.705\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
26.9\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
7268.1\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Steem\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
715\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.010\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.145\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.345\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.061\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.011\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.061\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.857\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
4.312\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
44.5\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
53628.9\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Stellar\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1337\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.007\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.096\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.307\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.032\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.003\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.032\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.061\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
3.867\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
35.2\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
61194.9\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Stratis\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
599\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.016\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.110\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.290\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.051\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.005\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.051\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.663\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
1.401\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
8.3\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
895.2\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Tether\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1128\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.025\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.499\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.650\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
8.397\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
535.5\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
13338912.4\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
TRON\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
202\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.030\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.204\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.318\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.061\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.004\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.061\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.196\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.751\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
14.7\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1399.9\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
VeChain\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
224\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.021\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.147\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.496\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.063\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.063\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.706\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.861\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
6.1\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
115.0\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Verge\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
1256\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.029\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.262\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.600\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.071\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.000\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.071\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
5.800\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
9.460\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
193.8\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
1924531.2\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Wanchain\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
11\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.013\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.081\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.135\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.071\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.006\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.071\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.112\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
0.052\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.0\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
0.4\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Waves\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
670\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.006\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.087\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.520\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.036\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.036\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.382\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
-0.073\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
7.7\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
613.7\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Zcash\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
521\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.002\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.124\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.719\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.043\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.005\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.043\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
1.826\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
6.131\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
95.2\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
187758.5\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.11\columnwidth}\raggedright
Zilliqa\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
68\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.012\strut
\end{minipage} & \begin{minipage}[t]{0.04\columnwidth}\raggedright
0.088\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.207\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.081\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.001\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
-0.081\strut
\end{minipage} & \begin{minipage}[t]{0.05\columnwidth}\raggedright
0.184\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
-0.027\strut
\end{minipage} & \begin{minipage}[t]{0.06\columnwidth}\raggedright
2.6\strut
\end{minipage} & \begin{minipage}[t]{0.08\columnwidth}\raggedright
0.6\strut
\end{minipage}\tabularnewline
\bottomrule
\end{longtable}
